Diffusion with Resetting Inside a Circle

We study the Brownian motion of a particle in a bounded circular 2-dimensional domain, in search for a stationary target on the boundary of the domain. The process switches between two modes: one where it performs a two-dimensional diffusion inside the circle and one where it travels along the one-dimensional boundary. During the diffusion, the Brownian particle resets to its initial position with a constant rate $r$. The Fokker-Planck formalism allows us to calculate the mean time to absorption (MTA) as well as the optimal resetting rate for which the MTA is minimized. From the derived analytical results the parameter regions where resetting reduces the search time can be specified. We also provide a numerical method for the verification of our results.

==> Besselnew6.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,929){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(740,1218){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(740,1507){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(740,1796){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(740,2086){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(740,2375){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(740,2664){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(740,2953){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(740,3242){\makebox(0,0)[r]{\strut{}$450$}}%
      \put(740,3531){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(860,440){\makebox(0,0){\strut{}$0$}}%
      \put(1242,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(1624,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2006,440){\makebox(0,0){\strut{}$0.3$}}%
      \put(2388,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2770,440){\makebox(0,0){\strut{}$0.5$}}%
      \put(3151,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3533,440){\makebox(0,0){\strut{}$0.7$}}%
      \put(3915,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4297,440){\makebox(0,0){\strut{}$0.9$}}%
      \put(4679,440){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$(\ell^*)^{-1}$}}}%
      \put(2769,140){\makebox(0,0){\strut{}$R_0/R$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1428,1343){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1428,1884){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1428,2424){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1428,2965){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1548,1143){\makebox(0,0){\strut{}$0.5$}}%
      \put(2142,1143){\makebox(0,0){\strut{}$0.55$}}%
      \put(2736,1143){\makebox(0,0){\strut{}$0.6$}}%
      \put(3329,1143){\makebox(0,0){\strut{}$0.65$}}%
      \put(3923,1143){\makebox(0,0){\strut{}$0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Besselnew6-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> D2D1025.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1220,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1220,1122){\makebox(0,0)[r]{\strut{}$500000$}}%
      \put(1220,1604){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \put(1220,2086){\makebox(0,0)[r]{\strut{}$1.5\times10^{6}$}}%
      \put(1220,2567){\makebox(0,0)[r]{\strut{}$2\times10^{6}$}}%
      \put(1220,3049){\makebox(0,0)[r]{\strut{}$2.5\times10^{6}$}}%
      \put(1220,3531){\makebox(0,0)[r]{\strut{}$3\times10^{6}$}}%
      \put(1340,440){\makebox(0,0){\strut{}$0$}}%
      \put(1674,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(2008,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2342,440){\makebox(0,0){\strut{}$0.3$}}%
      \put(2676,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3010,440){\makebox(0,0){\strut{}$0.5$}}%
      \put(3343,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3677,440){\makebox(0,0){\strut{}$0.7$}}%
      \put(4011,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4345,440){\makebox(0,0){\strut{}$0.9$}}%
      \put(4679,440){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle T(x_0) \rangle$}}}%
      \put(3009,140){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%
      \put(3776,3368){\makebox(0,0)[r]{\strut{}Numerical}}%
      \csname LTb\endcsname%
      \put(3776,3168){\makebox(0,0)[r]{\strut{}Analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{D2D1025-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> D2D12.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1100,640){\makebox(0,0)[r]{\strut{}$100000$}}%
      \put(1100,1218){\makebox(0,0)[r]{\strut{}$150000$}}%
      \put(1100,1796){\makebox(0,0)[r]{\strut{}$200000$}}%
      \put(1100,2375){\makebox(0,0)[r]{\strut{}$250000$}}%
      \put(1100,2953){\makebox(0,0)[r]{\strut{}$300000$}}%
      \put(1100,3531){\makebox(0,0)[r]{\strut{}$350000$}}%
      \put(1220,440){\makebox(0,0){\strut{}$0$}}%
      \put(1566,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(1912,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2258,440){\makebox(0,0){\strut{}$0.3$}}%
      \put(2604,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2950,440){\makebox(0,0){\strut{}$0.5$}}%
      \put(3295,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3641,440){\makebox(0,0){\strut{}$0.7$}}%
      \put(3987,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4333,440){\makebox(0,0){\strut{}$0.9$}}%
      \put(4679,440){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle T(x_0) \rangle$}}}%
      \put(2949,140){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%
      \put(3776,3368){\makebox(0,0)[r]{\strut{}Numerical}}%
      \csname LTb\endcsname%
      \put(3776,3168){\makebox(0,0)[r]{\strut{}Analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{D2D12-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> D2D1R0R07.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(980,640){\makebox(0,0)[r]{\strut{}$4000$}}%
      \put(980,1001){\makebox(0,0)[r]{\strut{}$6000$}}%
      \put(980,1363){\makebox(0,0)[r]{\strut{}$8000$}}%
      \put(980,1724){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(980,2086){\makebox(0,0)[r]{\strut{}$12000$}}%
      \put(980,2447){\makebox(0,0)[r]{\strut{}$14000$}}%
      \put(980,2808){\makebox(0,0)[r]{\strut{}$16000$}}%
      \put(980,3170){\makebox(0,0)[r]{\strut{}$18000$}}%
      \put(980,3531){\makebox(0,0)[r]{\strut{}$20000$}}%
      \put(1100,440){\makebox(0,0){\strut{}$0$}}%
      \put(1458,440){\makebox(0,0){\strut{}$10$}}%
      \put(1816,440){\makebox(0,0){\strut{}$20$}}%
      \put(2174,440){\makebox(0,0){\strut{}$30$}}%
      \put(2532,440){\makebox(0,0){\strut{}$40$}}%
      \put(2890,440){\makebox(0,0){\strut{}$50$}}%
      \put(3247,440){\makebox(0,0){\strut{}$60$}}%
      \put(3605,440){\makebox(0,0){\strut{}$70$}}%
      \put(3963,440){\makebox(0,0){\strut{}$80$}}%
      \put(4321,440){\makebox(0,0){\strut{}$90$}}%
      \put(4679,440){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau_2$}}}%
      \put(2889,140){\makebox(0,0){\strut{}$\ell^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{D2D1R0R07-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> D2D1Theta.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1460,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1460,1122){\makebox(0,0)[r]{\strut{}$2\cdot 10^5$}}%
      \put(1460,1604){\makebox(0,0)[r]{\strut{}$4\cdot 10^5$}}%
      \put(1460,2086){\makebox(0,0)[r]{\strut{}$6\cdot 10^5$}}%
      \put(1460,2567){\makebox(0,0)[r]{\strut{}$8\cdot 10^5$}}%
      \put(1460,3049){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(1460,3531){\makebox(0,0)[r]{\strut{}$1.2\cdot 10^6$}}%
      \put(1580,440){\makebox(0,0){\strut{}$0$}}%
      \put(2200,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(2820,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(3439,440){\makebox(0,0){\strut{}$0.3$}}%
      \put(4059,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(4679,440){\makebox(0,0){\strut{}$0.5$}}%
      \put(500,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle T(\theta, R_0,R) \rangle$}}}%
      \put(3129,140){\makebox(0,0){\strut{}$\theta/2\pi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2620,3368){\makebox(0,0)[r]{\strut{}$R_0/R=0.25$}}%
      \csname LTb\endcsname%
      \put(2620,3168){\makebox(0,0)[r]{\strut{}$R_0/R=0.5$}}%
      \csname LTb\endcsname%
      \put(2620,2968){\makebox(0,0)[r]{\strut{}$R_0/R=0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{D2D1Theta-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RWPB.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1100,640){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1100,1218){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1100,1796){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1100,2375){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1100,2953){\makebox(0,0)[r]{\strut{}$100000$}}%
      \put(1100,3531){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \put(1220,440){\makebox(0,0){\strut{}$0.001$}}%
      \put(2949,440){\makebox(0,0){\strut{}$0.01$}}%
      \put(4679,440){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$T(x_0=1/2)$}}}%
      \put(2949,140){\makebox(0,0){\strut{}$\sigma$}}%
      \csname LTb\endcsname%
      \put(3776,3368){\makebox(0,0)[r]{\strut{}Numerical}}%
      \csname LTb\endcsname%
      \put(3776,3168){\makebox(0,0)[r]{\strut{}Analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RWPB-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RWPBurf.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1100,640){\makebox(0,0)[r]{\strut{}$100000$}}%
      \put(1100,1001){\makebox(0,0)[r]{\strut{}$120000$}}%
      \put(1100,1363){\makebox(0,0)[r]{\strut{}$140000$}}%
      \put(1100,1724){\makebox(0,0)[r]{\strut{}$160000$}}%
      \put(1100,2086){\makebox(0,0)[r]{\strut{}$180000$}}%
      \put(1100,2447){\makebox(0,0)[r]{\strut{}$200000$}}%
      \put(1100,2808){\makebox(0,0)[r]{\strut{}$220000$}}%
      \put(1100,3170){\makebox(0,0)[r]{\strut{}$240000$}}%
      \put(1100,3531){\makebox(0,0)[r]{\strut{}$260000$}}%
      \put(1220,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(1604,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1989,440){\makebox(0,0){\strut{}$0.3$}}%
      \put(2373,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2757,440){\makebox(0,0){\strut{}$0.5$}}%
      \put(3142,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3526,440){\makebox(0,0){\strut{}$0.7$}}%
      \put(3910,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4295,440){\makebox(0,0){\strut{}$0.9$}}%
      \put(4679,440){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$ T( x_0; 0, L)$}}}%
      \put(2949,140){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%
      \put(3776,1003){\makebox(0,0)[r]{\strut{}Numerical}}%
      \csname LTb\endcsname%
      \put(3776,803){\makebox(0,0)[r]{\strut{}Analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RWPBurf-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lastfig.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1100,640){\makebox(0,0)[r]{\strut{}$140000$}}%
      \put(1100,1053){\makebox(0,0)[r]{\strut{}$160000$}}%
      \put(1100,1466){\makebox(0,0)[r]{\strut{}$180000$}}%
      \put(1100,1879){\makebox(0,0)[r]{\strut{}$200000$}}%
      \put(1100,2292){\makebox(0,0)[r]{\strut{}$220000$}}%
      \put(1100,2705){\makebox(0,0)[r]{\strut{}$240000$}}%
      \put(1100,3118){\makebox(0,0)[r]{\strut{}$260000$}}%
      \put(1100,3531){\makebox(0,0)[r]{\strut{}$280000$}}%
      \put(1220,440){\makebox(0,0){\strut{}$0$}}%
      \put(1652,440){\makebox(0,0){\strut{}$2$}}%
      \put(2085,440){\makebox(0,0){\strut{}$4$}}%
      \put(2517,440){\makebox(0,0){\strut{}$6$}}%
      \put(2950,440){\makebox(0,0){\strut{}$8$}}%
      \put(3382,440){\makebox(0,0){\strut{}$10$}}%
      \put(3814,440){\makebox(0,0){\strut{}$12$}}%
      \put(4247,440){\makebox(0,0){\strut{}$14$}}%
      \put(4679,440){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$T$}}}%
      \put(2949,140){\makebox(0,0){\strut{}$\ell^{-1}$}}%
      \csname LTb\endcsname%
      \put(2660,3368){\makebox(0,0)[r]{\strut{}Monte Carlo}}%
      \csname LTb\endcsname%
      \put(2660,3168){\makebox(0,0)[r]{\strut{}Analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lastfig-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> swrdx0.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,1001){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(740,1363){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(740,1724){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(740,2086){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(740,2447){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(740,2808){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(740,3170){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(740,3531){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(860,440){\makebox(0,0){\strut{}$0$}}%
      \put(1242,440){\makebox(0,0){\strut{}$0.05$}}%
      \put(1624,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(2006,440){\makebox(0,0){\strut{}$0.15$}}%
      \put(2388,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2770,440){\makebox(0,0){\strut{}$0.25$}}%
      \put(3151,440){\makebox(0,0){\strut{}$0.3$}}%
      \put(3533,440){\makebox(0,0){\strut{}$0.35$}}%
      \put(3915,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(4297,440){\makebox(0,0){\strut{}$0.45$}}%
      \put(4679,440){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$(\ell^*)^{-1}$}}}%
      \put(2769,140){\makebox(0,0){\strut{}$x_0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1560,1343){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1560,1749){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1560,2154){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1560,2560){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1560,2965){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1680,1143){\makebox(0,0){\strut{}$0.2$}}%
      \put(2928,1143){\makebox(0,0){\strut{}$0.25$}}%
      \put(4175,1143){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{swrdx0-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup

